Synthetic Non-stationary Data Streams for Recognition of the Unknown

The problem of data non-stationarity is commonly addressed in data stream processing. In a dynamic environment, methods should continuously be ready to analyze time-varying data -- hence, they should enable incremental training and respond to concept drifts. An equally important variability typical for non-stationary data stream environments is the emergence of new, previously unknown classes. Often, methods focus on one of these two phenomena -- detection of concept drifts or detection of novel classes -- while both difficulties can be observed in data streams. Additionally, concerning previously unknown observations, the topic of open set of classes has become particularly important in recent years, where the goal of methods is to efficiently classify within known classes and recognize objects outside the model competence. This article presents a strategy for synthetic data stream generation in which both concept drifts and the emergence of new classes representing unknown objects occur. The presented research shows how unsupervised drift detectors address the task of detecting novelty and concept drifts and demonstrates how the generated data streams can be utilized in the open set recognition task.

==> figures/scheme.tex <==
\begin{tikzpicture}[font=\sffamily, text centered]

% Nodes
\node (start) at (0,0) [startstop] {Get Parameters};
\node (define) at (0,-2) [process] {Define Concept Drift and Novelty Ground Truth};
\node (decision) at (0,-4) [decision] {Dimensionality correct};

% % Left path (N)
\node (n1) at (-4,-5.5) [process] {Correct dimensionality and number of informative features};
\node (n2) at (-4,-7) [process, fill=blue!20!white] {Generate data with Madelon with modified hyperparameters};
\node (n3) at (-4,-8.5) [process, fill=red!20!white] {Perform random feature projections to requested dimensionality};

% % Right path (Y)
\node (y1) at (4,-7) [process, fill=blue!20!white] {Generate data with Madelon};

% % Length reached decicion
\node (decision2) at (0,-11) [decision] {Length of the stream reached};

% % Left path 2 (N)
\node (n4) at (-4,-12.5) [process] {Establish label of KC and UC for sampling};
\node (n5) at (-4,-14) [process, fill=red!20!white] {Sample unused KC into current chunk with \textit{weight} parameter};
\node (n6) at (-4,-15.5) [process, fill=red!20!white] {Replace KC samples with UC with \textit{percentage novel} parameter};
\node (n7) at (-4,-17) [process] {Shuffle chunk and add to data stream};

% % Righ path 2 (Y)
\node (decision3) at (4,-12.5) [decision] {Hide index};

\node (y2) at (4,-14.75) [process] {Change label of all UC to common value};
\node (stop) at (4,-17) [startstop] {Return data stream};


% % Arrows
\draw [arrow] (start) -- (define);
\draw [arrow] (define) -- (decision);
\draw [arrow] (decision.west) -- node[above left] {N} (-4,-4) -- (n1.north);
\draw [arrow] (decision.east) -- node[above right] {Y} (4,-4) -- (y1.north);
\draw [arrow] (n1) -- (n2);
\draw [arrow] (n2) -- (n3);

\draw [arrow] (n3.south) -- (-4,-9.5) -- (0,-9.5) -- (decision2.north);
\draw [arrow] (y1.south) -- (4,-9.5) --  (0,-9.5) -- (decision2.north);

\draw [arrow] (decision2.west) -- node[above left] {N} (-4,-11) -- (n4.north);
\draw [arrow] (n4) -- (n5);
\draw [arrow] (n5) -- (n6);
\draw [arrow] (n6) -- (n7);
\draw [arrow] (n7) -- (0, -17) -- (decision2.south);

\draw [arrow] (decision2.east) -- node[above left] {Y} (4,-11) -- (decision3.north);
\draw [arrow] (decision3) -- node[right] {Y} (y2);
\draw [arrow] (y2) -- (stop);

\draw [arrow] (decision3.west) -- node[above right] {N} (0.5,-12.5) -- (0.5,-17) -- (stop.west);

\end{tikzpicture}
